DT-grams: Structured Dependency Grammar Stylometry for Cross-Language Authorship Attribution

Cross-language authorship attribution problems rely on either translation to enable the use of single-language features, or language-independent feature extraction methods. Until recently, the lack of datasets for this problem hindered the development of the latter, and single-language solutions were performed on machine-translated corpora. In this paper, we present a novel language-independent feature for authorship analysis based on dependency graphs and universal part of speech tags, called DT-grams (dependency tree grams), which are constructed by selecting specific sub-parts of the dependency graph of sentences. We evaluate DT-grams by performing cross-language authorship attribution on untranslated datasets of bilingual authors, showing that, on average, they achieve a macro-averaged F1 score of 0.081 higher than previous methods across five different language pairs. Additionally, by providing results for a diverse set of features for comparison, we provide a baseline on the previously undocumented task of untranslated cross-language authorship attribution.

==> figures/dependency.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows.meta,positioning}

\begin{document}
\Large
  \begin{tikzpicture}[every path/.style={-{Latex},out=90,in=90,looseness=1.5,shorten >=4mm}]
    \node (n1) {\begin{tabular}{c}the\\DET\end{tabular}};
    \node (n2) [right=1mm of n1] {\begin{tabular}{c}cat\\NOUN\end{tabular}};
    \node (n3) [right=1mm of n2] {\begin{tabular}{c}saw\\VERB\end{tabular}};
    \node (n4) [right=1mm of n3] {\begin{tabular}{c}a\\DET\end{tabular}};
    \node (n5) [right=1mm of n4] {\begin{tabular}{c}mouse\\NOUN\end{tabular}};
    \node (n6) [right=1mm of n5] {\begin{tabular}{c}in\\ADP\end{tabular}};
    \node (n7) [right=1mm of n6] {\begin{tabular}{c}the\\DET\end{tabular}};
    \node (n8) [right=1mm of n7] {\begin{tabular}{c}field\\NOUN\end{tabular}};

    \draw (n2.north) to node [above] {det} (n1.north) ;
    \draw (n3.north) to node [above] {nsubj} (n2.north) ;
    \draw (n3.north) to node [above] {dobj} (n5.north) ;
    \draw (n5.north) to node [above] {det} (n4.north) ;
    \draw (n5.north) to node [above] {nmod} (n8.north) ;
    \draw (n8.north) to node [above] {case} (n6.north) ;
    \draw (n8.north) to node [above] {det} (n7.north) ;

  \end{tikzpicture}
\end{document}


==> figures/dependency_tree_both.tex <==
\documentclass{standalone}
\usepackage{forest}
\begin{document}
  \begin{forest}
    for tree = {l=0mm, l sep=1mm, s sep=1cm}
      [ \textbf{NOUN\#dobj} 
        [\textbf{DET\#det}]
          [ \textbf{NOUN\#nmod} 
            [ \textbf{ADP\#case}]
            [ \textbf{DET\#det}]
          ]
      ]
  \end{forest}
\end{document}


==> figures/dependency_tree_dep.tex <==
\documentclass{standalone}
\usepackage{forest}
\begin{document}
  \begin{forest}
    for tree = {l=0mm, l sep=1mm, s sep=1cm}
      [ \textbf{dobj}
        [\textbf{det}]
          [ \textbf{nmod}
            [ \textbf{case}]
            [ \textbf{det} ]
          ]
      ]
  \end{forest}
\end{document}


==> figures/dependency_tree_upos.tex <==
\documentclass{standalone}
\usepackage{forest}
\begin{document}
  \begin{forest}
    for tree = {l=0mm, l sep=1mm, s sep=1cm}
      [ \textbf{NOUN}
        [\textbf{DET}]
          [ \textbf{NOUN} 
            [ \textbf{ADP}]
            [ \textbf{DET}]
          ]
      ]
  \end{forest}
\end{document}


==> figures/hline.tex <==
\documentclass{standalone}  
\usepackage{subcaption}
\usepackage{tikz}

\tikzset{
  sibling distance=2em, 
  level distance=2em, 
  tg/.style={
    draw,
    circle,
    fill=white,
    text width=0.7em,
    inner sep=0em
  }
}

\newcommand{\highlight}[2]{
    \path [line cap=round, line join=round, line width=1.3em, draw = #1!20] #2;
}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{document}
\begin{tikzpicture}
  \node at (-1,0) {\small red=2};
  \node[tg](n0){} [sibling distance=3.5em]
    child {[sibling distance=1.5em] node[tg](n1){} 
      child{node[tg](n2){}}
      child{node[tg](n3){}}
    }
    child {[sibling distance=1.5em] node[tg](n4){} 
      child{node[tg](n5){}}
      child{node[tg](n6){}}
      child{node[tg](n7){}}
    }
    child {node[tg](n8){} 
      child{node[tg](n9){}}
    }
    ;

  \begin{pgfonlayer}{background}
    \highlight{red}{(n1.center) -- (n4.center)}
    \highlight{white}{(n9.center) -- (n7.center)}
    \highlight{white}{(n0.center) -- (n0.center)}
  \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/pqgram.tex <==
\documentclass{standalone}  
\usepackage{subcaption}
\usepackage{tikz}

\tikzset{
  sibling distance=2em, 
  level distance=2em, 
  tg/.style={
    draw,
    circle,
    fill=white,
    text width=0.7em,
    inner sep=0em
  }
}

\newcommand{\highlight}[2]{
    \path [line cap=round, line join=round, line width=1.3em, draw = #1!20] #2;
}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{document}
\begin{tikzpicture}[
  sibling distance=2em,
  level distance=2em,]
  \node at (-0.75,0) {\small \begin{minipage}{2cm}blue=2\\ red=3\end{minipage}};
  \node[tg](n0){} [sibling distance=3.5em]
    child {[sibling distance=1.5em] node[tg](n1){} 
      child{node[tg](n2){}}
      child{node[tg](n3){}}
    }
    child {[sibling distance=1.5em] node[tg](n4){} 
      child{node[tg](n5){}}
      child{node[tg](n6){}}
      child{node[tg](n7){}}
    }
    child {node[tg](n8){} 
      child{node[tg](n9){}}
    }
    ;

  \begin{pgfonlayer}{background}
    \highlight{blue}{(n0.center) -- (n4.center)}
    \highlight{red}{(n5.center) -- (n7.center)}
    \highlight{white}{(n2.center) -- (n1.center)}
  \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/raingram.tex <==
\documentclass{standalone}  
\usepackage{subcaption}
\usepackage{tikz}

\tikzset{
  sibling distance=2em, 
  level distance=2em, 
  tg/.style={
    draw,
    circle,
    fill=white,
    text width=0.7em,
    inner sep=0em
  }
}

\newcommand{\highlight}[2]{
    \path [line cap=round, line join=round, line width=1.3em, draw = #1!20] #2;
}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{document}
\begin{tikzpicture}
  \node at (-0.75,0) {\small \begin{minipage}{2cm}blue=2\\ red=3\end{minipage}};
  \node[tg](n0){} [sibling distance=3.5em]
    child {[sibling distance=1.5em] node[tg](n1){} 
      child{node[tg](n2){}}
      child{node[tg](n3){}}
    }
    child {[sibling distance=1.5em] node[tg](n4){} 
      child{node[tg](n5){}}
      child{node[tg](n6){}}
      child{node[tg](n7){}}
    }
    child {node[tg](n8){} 
      child{node[tg](n9){}}
    }
    ;

  \begin{pgfonlayer}{background}
    \highlight{blue}{(n1.center) -- (n2.center)}
    \highlight{blue}{(n1.center) -- (n3.center)}
    \highlight{blue}{(n4.center) -- (n5.center)}
    \highlight{blue}{(n4.center) -- (n6.center)}
    \highlight{blue}{(n4.center) -- (n7.center)}
    \highlight{blue}{(n8.center) -- (n9.center)}

    \highlight{red}{(n1.center) -- (n4.center) -- (n8.center)}
  \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/stripes.tex <==
\documentclass{standalone}  
\usepackage{subcaption}
\usepackage{tikz}

\tikzset{
  sibling distance=2em, 
  level distance=2em, 
  tg/.style={
    draw,
    circle,
    fill=white,
    text width=0.7em,
    inner sep=0em
  }
}

\newcommand{\highlight}[2]{
    \path [line cap=round, line join=round, line width=1.3em, draw = #1!20] #2;
}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{document}
\begin{tikzpicture}
  \node at (-1,0) {\small blue=3};
  \node[tg](n0){} [sibling distance=3.5em]
    child {[sibling distance=1.5em] node[tg](n1){} 
      child{node[tg](n2){}}
      child{node[tg](n3){}}
    }
    child {[sibling distance=1.5em] node[tg](n4){} 
      child{node[tg](n5){}}
      child{node[tg](n6){}}
      child{node[tg](n7){}}
    }
    child {node[tg](n8){} 
      child{node[tg](n9){}}
    }
    ;

  \begin{pgfonlayer}{background}
    \highlight{blue}{(n0.center) -- (n4.center) -- (n5.center)}
  \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/vgram.tex <==
\documentclass{standalone}  
\usepackage{subcaption}
\usepackage{tikz}

\tikzset{
  sibling distance=2em, 
  level distance=2em, 
  tg/.style={
    draw,
    circle,
    fill=white,
    text width=0.7em,
    inner sep=0em
  }
}

\newcommand{\highlight}[2]{
    \path [line cap=round, line join=round, line width=1.3em, draw = #1!20] #2;
}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{document}
\begin{tikzpicture}
  \node[tg](n0){} [sibling distance=3.5em]
    child {[sibling distance=1.5em] node[tg](n1){} 
      child{node[tg](n2){}}
      child{node[tg](n3){}}
    }
    child {[sibling distance=1.5em] node[tg](n4){} 
      child{node[tg](n5){}}
      child{node[tg](n6){}}
      child{node[tg](n7){}}
    }
    child {node[tg](n8){} 
      child{node[tg](n9){}}
    }
    ;

  \begin{pgfonlayer}{background}
    \highlight{blue}{(n0.center) -- (n8.center)}
    \highlight{red}{(n0.center) -- (n1.center) -- (n2.center)}
  \end{pgfonlayer}
\end{tikzpicture}
\end{document}

